Macroscopic behavior of Lipschitz random surfaces

The motivation for this article is to derive strict convexity of the surface tension for Lipschitz random surfaces, that is, for models of random Lipschitz functions from $\mathbb Z^d$ to $\mathbb Z$ or $\mathbb R$. An essential innovation is that random surface models with long- and infinite-range interactions are included in the analysis. More specifically, we cover at least: uniformly random graph homomorphisms from $\mathbb Z^d$ to a $k$-regular tree for any $k\geq 2$ and Lipschitz potentials which satisfy the FKG lattice condition. The latter includes perturbations of dimer- and six-vertex models and of Lipschitz simply attractive potentials introduced by Sheffield. The main result is that we prove strict convexity of the surface tension -- which implies uniqueness for the limiting macroscopic profile -- if the model of interest is monotone in the boundary conditions. This solves a conjecture of Menz and Tassy, and answers a question posed by Sheffield. Auxiliary to this, we prove several results which may be of independent interest, and which do not rely on the model being monotone. This includes existence and topological properties of the specific free energy, as well as a characterization of its minimizers. We also prove a general large deviations principle which describes both the macroscopic profile and the local statistics of the height functions. This work is inspired by, but independent of, Random Surfaces by Sheffield.

==> figures/lower_bound/data.tex <==

\draw[very thick] (1,1.1) circle (4);
\draw[] (1,1.1) circle (3.2);

\draw[line join=bevel] (-2.1,0.6)--(-1.7999999999999998,0.6)--(-1.7999999999999998,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-2.1,0.6)--(-2.1,0.8999999999999999)--(-1.7999999999999998,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-2.1,0.8999999999999999)--(-1.7999999999999998,0.8999999999999999)--(-1.7999999999999998,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-2.1,0.8999999999999999)--(-2.1,1.2)--(-1.7999999999999998,1.2)--cycle;
\draw[line join=bevel] (-2.1,1.2)--(-1.7999999999999998,1.2)--(-1.7999999999999998,1.5)--cycle;
\draw[line join=bevel] (-2.1,1.2)--(-2.1,1.5)--(-1.7999999999999998,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-2.1,1.5)--(-1.7999999999999998,1.5)--(-1.7999999999999998,1.7999999999999998)--cycle;
\draw[line join=bevel] (-2.1,1.5)--(-2.1,1.7999999999999998)--(-1.7999999999999998,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-2.1,1.7999999999999998)--(-1.7999999999999998,1.7999999999999998)--(-1.7999999999999998,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,-0.3)--(-1.5,-0.3)--(-1.5,0.0)--cycle;
\draw[line join=bevel] (-1.7999999999999998,-0.3)--(-1.7999999999999998,0.0)--(-1.5,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,0.0)--(-1.5,0.0)--(-1.5,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,0.0)--(-1.7999999999999998,0.3)--(-1.5,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,0.3)--(-1.5,0.3)--(-1.5,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,0.3)--(-1.7999999999999998,0.6)--(-1.5,0.6)--cycle;
\draw[line join=bevel] (-1.7999999999999998,0.6)--(-1.5,0.6)--(-1.5,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,0.6)--(-1.7999999999999998,0.8999999999999999)--(-1.5,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,0.8999999999999999)--(-1.5,0.8999999999999999)--(-1.5,1.2)--cycle;
\draw[line join=bevel] (-1.7999999999999998,0.8999999999999999)--(-1.7999999999999998,1.2)--(-1.5,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,1.2)--(-1.5,1.2)--(-1.5,1.5)--cycle;
\draw[line join=bevel] (-1.7999999999999998,1.2)--(-1.7999999999999998,1.5)--(-1.5,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,1.5)--(-1.5,1.5)--(-1.5,1.7999999999999998)--cycle;
\draw[line join=bevel] (-1.7999999999999998,1.5)--(-1.7999999999999998,1.7999999999999998)--(-1.5,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,1.7999999999999998)--(-1.5,1.7999999999999998)--(-1.5,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,1.7999999999999998)--(-1.7999999999999998,2.1)--(-1.5,2.1)--cycle;
\draw[line join=bevel] (-1.7999999999999998,2.1)--(-1.5,2.1)--(-1.5,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,2.1)--(-1.7999999999999998,2.4)--(-1.5,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.7999999999999998,2.4)--(-1.5,2.4)--(-1.5,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,-0.6)--(-1.2,-0.6)--(-1.2,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,-0.6)--(-1.5,-0.3)--(-1.2,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,-0.3)--(-1.2,-0.3)--(-1.2,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,-0.3)--(-1.5,0.0)--(-1.2,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,0.0)--(-1.2,0.0)--(-1.2,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,0.0)--(-1.5,0.3)--(-1.2,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,0.3)--(-1.2,0.3)--(-1.2,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,0.3)--(-1.5,0.6)--(-1.2,0.6)--cycle;
\draw[line join=bevel] (-1.5,0.6)--(-1.2,0.6)--(-1.2,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,0.6)--(-1.5,0.8999999999999999)--(-1.2,0.8999999999999999)--cycle;
\draw[line join=bevel] (-1.5,0.8999999999999999)--(-1.2,0.8999999999999999)--(-1.2,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,0.8999999999999999)--(-1.5,1.2)--(-1.2,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,1.2)--(-1.2,1.2)--(-1.2,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,1.2)--(-1.5,1.5)--(-1.2,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,1.5)--(-1.2,1.5)--(-1.2,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,1.5)--(-1.5,1.7999999999999998)--(-1.2,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,1.7999999999999998)--(-1.2,1.7999999999999998)--(-1.2,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,1.7999999999999998)--(-1.5,2.1)--(-1.2,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,2.1)--(-1.2,2.1)--(-1.2,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,2.1)--(-1.5,2.4)--(-1.2,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,2.4)--(-1.2,2.4)--(-1.2,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,2.4)--(-1.5,2.6999999999999997)--(-1.2,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,2.6999999999999997)--(-1.2,2.6999999999999997)--(-1.2,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,2.6999999999999997)--(-1.5,3.0)--(-1.2,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.5,3.0)--(-1.2,3.0)--(-1.2,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-1.2)--(-0.8999999999999999,-1.2)--(-0.8999999999999999,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-1.2)--(-1.2,-0.8999999999999999)--(-0.8999999999999999,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-0.8999999999999999)--(-0.8999999999999999,-0.8999999999999999)--(-0.8999999999999999,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-0.8999999999999999)--(-1.2,-0.6)--(-0.8999999999999999,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-0.6)--(-0.8999999999999999,-0.6)--(-0.8999999999999999,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-0.6)--(-1.2,-0.3)--(-0.8999999999999999,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-0.3)--(-0.8999999999999999,-0.3)--(-0.8999999999999999,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,-0.3)--(-1.2,0.0)--(-0.8999999999999999,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,0.0)--(-0.8999999999999999,0.0)--(-0.8999999999999999,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,0.0)--(-1.2,0.3)--(-0.8999999999999999,0.3)--cycle;
\draw[line join=bevel] (-1.2,0.3)--(-0.8999999999999999,0.3)--(-0.8999999999999999,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,0.3)--(-1.2,0.6)--(-0.8999999999999999,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,0.6)--(-0.8999999999999999,0.6)--(-0.8999999999999999,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,0.6)--(-1.2,0.8999999999999999)--(-0.8999999999999999,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,0.8999999999999999)--(-0.8999999999999999,0.8999999999999999)--(-0.8999999999999999,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,0.8999999999999999)--(-1.2,1.2)--(-0.8999999999999999,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,1.2)--(-0.8999999999999999,1.2)--(-0.8999999999999999,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,1.2)--(-1.2,1.5)--(-0.8999999999999999,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,1.5)--(-0.8999999999999999,1.5)--(-0.8999999999999999,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,1.5)--(-1.2,1.7999999999999998)--(-0.8999999999999999,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,1.7999999999999998)--(-0.8999999999999999,1.7999999999999998)--(-0.8999999999999999,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,1.7999999999999998)--(-1.2,2.1)--(-0.8999999999999999,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,2.1)--(-0.8999999999999999,2.1)--(-0.8999999999999999,2.4)--cycle;
\draw[line join=bevel] (-1.2,2.1)--(-1.2,2.4)--(-0.8999999999999999,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,2.4)--(-0.8999999999999999,2.4)--(-0.8999999999999999,2.6999999999999997)--cycle;
\draw[line join=bevel] (-1.2,2.4)--(-1.2,2.6999999999999997)--(-0.8999999999999999,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,2.6999999999999997)--(-0.8999999999999999,2.6999999999999997)--(-0.8999999999999999,3.0)--cycle;
\draw[line join=bevel] (-1.2,2.6999999999999997)--(-1.2,3.0)--(-0.8999999999999999,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,3.0)--(-0.8999999999999999,3.0)--(-0.8999999999999999,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,3.0)--(-1.2,3.3)--(-0.8999999999999999,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-1.2,3.3)--(-0.8999999999999999,3.3)--(-0.8999999999999999,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,-1.2)--(-0.6,-1.2)--(-0.6,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,-1.2)--(-0.8999999999999999,-0.8999999999999999)--(-0.6,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,-0.8999999999999999)--(-0.6,-0.8999999999999999)--(-0.6,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,-0.8999999999999999)--(-0.8999999999999999,-0.6)--(-0.6,-0.6)--cycle;
\draw[line join=bevel] (-0.8999999999999999,-0.6)--(-0.6,-0.6)--(-0.6,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,-0.6)--(-0.8999999999999999,-0.3)--(-0.6,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,-0.3)--(-0.6,-0.3)--(-0.6,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,-0.3)--(-0.8999999999999999,0.0)--(-0.6,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,0.0)--(-0.6,0.0)--(-0.6,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,0.0)--(-0.8999999999999999,0.3)--(-0.6,0.3)--cycle;
\draw[line join=bevel] (-0.8999999999999999,0.3)--(-0.6,0.3)--(-0.6,0.6)--cycle;
\draw[line join=bevel] (-0.8999999999999999,0.3)--(-0.8999999999999999,0.6)--(-0.6,0.6)--cycle;
\draw[line join=bevel] (-0.8999999999999999,0.6)--(-0.6,0.6)--(-0.6,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,0.6)--(-0.8999999999999999,0.8999999999999999)--(-0.6,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,0.8999999999999999)--(-0.6,0.8999999999999999)--(-0.6,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,0.8999999999999999)--(-0.8999999999999999,1.2)--(-0.6,1.2)--cycle;
\draw[line join=bevel] (-0.8999999999999999,1.2)--(-0.6,1.2)--(-0.6,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,1.2)--(-0.8999999999999999,1.5)--(-0.6,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,1.5)--(-0.6,1.5)--(-0.6,1.7999999999999998)--cycle;
\draw[line join=bevel] (-0.8999999999999999,1.5)--(-0.8999999999999999,1.7999999999999998)--(-0.6,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,1.7999999999999998)--(-0.6,1.7999999999999998)--(-0.6,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,1.7999999999999998)--(-0.8999999999999999,2.1)--(-0.6,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,2.1)--(-0.6,2.1)--(-0.6,2.4)--cycle;
\draw[line join=bevel] (-0.8999999999999999,2.1)--(-0.8999999999999999,2.4)--(-0.6,2.4)--cycle;
\draw[line join=bevel] (-0.8999999999999999,2.4)--(-0.6,2.4)--(-0.6,2.6999999999999997)--cycle;
\draw[line join=bevel] (-0.8999999999999999,2.4)--(-0.8999999999999999,2.6999999999999997)--(-0.6,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,2.6999999999999997)--(-0.6,2.6999999999999997)--(-0.6,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,2.6999999999999997)--(-0.8999999999999999,3.0)--(-0.6,3.0)--cycle;
\draw[line join=bevel] (-0.8999999999999999,3.0)--(-0.6,3.0)--(-0.6,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,3.0)--(-0.8999999999999999,3.3)--(-0.6,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,3.3)--(-0.6,3.3)--(-0.6,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.8999999999999999,3.3)--(-0.8999999999999999,3.5999999999999996)--(-0.6,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-1.5)--(-0.3,-1.5)--(-0.3,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-1.5)--(-0.6,-1.2)--(-0.3,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-1.2)--(-0.3,-1.2)--(-0.3,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-1.2)--(-0.6,-0.8999999999999999)--(-0.3,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-0.8999999999999999)--(-0.3,-0.8999999999999999)--(-0.3,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-0.8999999999999999)--(-0.6,-0.6)--(-0.3,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-0.6)--(-0.3,-0.6)--(-0.3,-0.3)--cycle;
\draw[line join=bevel] (-0.6,-0.6)--(-0.6,-0.3)--(-0.3,-0.3)--cycle;
\draw[line join=bevel] (-0.6,-0.3)--(-0.3,-0.3)--(-0.3,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,-0.3)--(-0.6,0.0)--(-0.3,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,0.0)--(-0.3,0.0)--(-0.3,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,0.0)--(-0.6,0.3)--(-0.3,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,0.3)--(-0.3,0.3)--(-0.3,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,0.3)--(-0.6,0.6)--(-0.3,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,0.6)--(-0.3,0.6)--(-0.3,0.8999999999999999)--cycle;
\draw[line join=bevel] (-0.6,0.6)--(-0.6,0.8999999999999999)--(-0.3,0.8999999999999999)--cycle;
\draw[line join=bevel] (-0.6,0.8999999999999999)--(-0.3,0.8999999999999999)--(-0.3,1.2)--cycle;
\draw[line join=bevel] (-0.6,0.8999999999999999)--(-0.6,1.2)--(-0.3,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,1.2)--(-0.3,1.2)--(-0.3,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,1.2)--(-0.6,1.5)--(-0.3,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,1.5)--(-0.3,1.5)--(-0.3,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,1.5)--(-0.6,1.7999999999999998)--(-0.3,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,1.7999999999999998)--(-0.3,1.7999999999999998)--(-0.3,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,1.7999999999999998)--(-0.6,2.1)--(-0.3,2.1)--cycle;
\draw[line join=bevel] (-0.6,2.1)--(-0.3,2.1)--(-0.3,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,2.1)--(-0.6,2.4)--(-0.3,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,2.4)--(-0.3,2.4)--(-0.3,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,2.4)--(-0.6,2.6999999999999997)--(-0.3,2.6999999999999997)--cycle;
\draw[line join=bevel] (-0.6,2.6999999999999997)--(-0.3,2.6999999999999997)--(-0.3,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,2.6999999999999997)--(-0.6,3.0)--(-0.3,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,3.0)--(-0.3,3.0)--(-0.3,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,3.0)--(-0.6,3.3)--(-0.3,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,3.3)--(-0.3,3.3)--(-0.3,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,3.3)--(-0.6,3.5999999999999996)--(-0.3,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.6,3.5999999999999996)--(-0.3,3.5999999999999996)--(-0.3,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-1.7999999999999998)--(0.0,-1.7999999999999998)--(0.0,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-1.7999999999999998)--(-0.3,-1.5)--(0.0,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-1.5)--(0.0,-1.5)--(0.0,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-1.5)--(-0.3,-1.2)--(0.0,-1.2)--cycle;
\draw[line join=bevel] (-0.3,-1.2)--(0.0,-1.2)--(0.0,-0.8999999999999999)--cycle;
\draw[line join=bevel] (-0.3,-1.2)--(-0.3,-0.8999999999999999)--(0.0,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-0.8999999999999999)--(0.0,-0.8999999999999999)--(0.0,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-0.8999999999999999)--(-0.3,-0.6)--(0.0,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-0.6)--(0.0,-0.6)--(0.0,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-0.6)--(-0.3,-0.3)--(0.0,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,-0.3)--(0.0,-0.3)--(0.0,0.0)--cycle;
\draw[line join=bevel] (-0.3,-0.3)--(-0.3,0.0)--(0.0,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,0.0)--(0.0,0.0)--(0.0,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,0.0)--(-0.3,0.3)--(0.0,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,0.3)--(0.0,0.3)--(0.0,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,0.3)--(-0.3,0.6)--(0.0,0.6)--cycle;
\draw[line join=bevel] (-0.3,0.6)--(0.0,0.6)--(0.0,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,0.6)--(-0.3,0.8999999999999999)--(0.0,0.8999999999999999)--cycle;
\draw[line join=bevel] (-0.3,0.8999999999999999)--(0.0,0.8999999999999999)--(0.0,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,0.8999999999999999)--(-0.3,1.2)--(0.0,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,1.2)--(0.0,1.2)--(0.0,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,1.2)--(-0.3,1.5)--(0.0,1.5)--cycle;
\draw[line join=bevel] (-0.3,1.5)--(0.0,1.5)--(0.0,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,1.5)--(-0.3,1.7999999999999998)--(0.0,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,1.7999999999999998)--(0.0,1.7999999999999998)--(0.0,2.1)--cycle;
\draw[line join=bevel] (-0.3,1.7999999999999998)--(-0.3,2.1)--(0.0,2.1)--cycle;
\draw[line join=bevel] (-0.3,2.1)--(0.0,2.1)--(0.0,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,2.1)--(-0.3,2.4)--(0.0,2.4)--cycle;
\draw[line join=bevel] (-0.3,2.4)--(0.0,2.4)--(0.0,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,2.4)--(-0.3,2.6999999999999997)--(0.0,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,2.6999999999999997)--(0.0,2.6999999999999997)--(0.0,3.0)--cycle;
\draw[line join=bevel] (-0.3,2.6999999999999997)--(-0.3,3.0)--(0.0,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,3.0)--(0.0,3.0)--(0.0,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,3.0)--(-0.3,3.3)--(0.0,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,3.3)--(0.0,3.3)--(0.0,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,3.3)--(-0.3,3.5999999999999996)--(0.0,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,3.5999999999999996)--(0.0,3.5999999999999996)--(0.0,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (-0.3,3.5999999999999996)--(-0.3,3.9)--(0.0,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-1.7999999999999998)--(0.3,-1.7999999999999998)--(0.3,-1.5)--cycle;
\draw[line join=bevel] (0.0,-1.7999999999999998)--(0.0,-1.5)--(0.3,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-1.5)--(0.3,-1.5)--(0.3,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-1.5)--(0.0,-1.2)--(0.3,-1.2)--cycle;
\draw[line join=bevel] (0.0,-1.2)--(0.3,-1.2)--(0.3,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-1.2)--(0.0,-0.8999999999999999)--(0.3,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-0.8999999999999999)--(0.3,-0.8999999999999999)--(0.3,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-0.8999999999999999)--(0.0,-0.6)--(0.3,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-0.6)--(0.3,-0.6)--(0.3,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-0.6)--(0.0,-0.3)--(0.3,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-0.3)--(0.3,-0.3)--(0.3,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,-0.3)--(0.0,0.0)--(0.3,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.0)--(0.3,0.0)--(0.3,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.0)--(0.0,0.3)--(0.3,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.3)--(0.3,0.3)--(0.3,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.3)--(0.0,0.6)--(0.3,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.6)--(0.3,0.6)--(0.3,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.6)--(0.0,0.8999999999999999)--(0.3,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.8999999999999999)--(0.3,0.8999999999999999)--(0.3,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,0.8999999999999999)--(0.0,1.2)--(0.3,1.2)--cycle;
\draw[line join=bevel] (0.0,1.2)--(0.3,1.2)--(0.3,1.5)--cycle;
\draw[line join=bevel] (0.0,1.2)--(0.0,1.5)--(0.3,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,1.5)--(0.3,1.5)--(0.3,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,1.5)--(0.0,1.7999999999999998)--(0.3,1.7999999999999998)--cycle;
\draw[line join=bevel] (0.0,1.7999999999999998)--(0.3,1.7999999999999998)--(0.3,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,1.7999999999999998)--(0.0,2.1)--(0.3,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,2.1)--(0.3,2.1)--(0.3,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,2.1)--(0.0,2.4)--(0.3,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,2.4)--(0.3,2.4)--(0.3,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,2.4)--(0.0,2.6999999999999997)--(0.3,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,2.6999999999999997)--(0.3,2.6999999999999997)--(0.3,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,2.6999999999999997)--(0.0,3.0)--(0.3,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,3.0)--(0.3,3.0)--(0.3,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,3.0)--(0.0,3.3)--(0.3,3.3)--cycle;
\draw[line join=bevel] (0.0,3.3)--(0.3,3.3)--(0.3,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,3.3)--(0.0,3.5999999999999996)--(0.3,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,3.5999999999999996)--(0.3,3.5999999999999996)--(0.3,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,3.5999999999999996)--(0.0,3.9)--(0.3,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.0,3.9)--(0.3,3.9)--(0.3,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-1.7999999999999998)--(0.6,-1.7999999999999998)--(0.6,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-1.7999999999999998)--(0.3,-1.5)--(0.6,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-1.5)--(0.6,-1.5)--(0.6,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-1.5)--(0.3,-1.2)--(0.6,-1.2)--cycle;
\draw[line join=bevel] (0.3,-1.2)--(0.6,-1.2)--(0.6,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-1.2)--(0.3,-0.8999999999999999)--(0.6,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-0.8999999999999999)--(0.6,-0.8999999999999999)--(0.6,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-0.8999999999999999)--(0.3,-0.6)--(0.6,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-0.6)--(0.6,-0.6)--(0.6,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-0.6)--(0.3,-0.3)--(0.6,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-0.3)--(0.6,-0.3)--(0.6,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,-0.3)--(0.3,0.0)--(0.6,0.0)--cycle;
\draw[line join=bevel] (0.3,0.0)--(0.6,0.0)--(0.6,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,0.0)--(0.3,0.3)--(0.6,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,0.3)--(0.6,0.3)--(0.6,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,0.3)--(0.3,0.6)--(0.6,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,0.6)--(0.6,0.6)--(0.6,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,0.6)--(0.3,0.8999999999999999)--(0.6,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,0.8999999999999999)--(0.6,0.8999999999999999)--(0.6,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,0.8999999999999999)--(0.3,1.2)--(0.6,1.2)--cycle;
\draw[line join=bevel] (0.3,1.2)--(0.6,1.2)--(0.6,1.5)--cycle;
\draw[line join=bevel] (0.3,1.2)--(0.3,1.5)--(0.6,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,1.5)--(0.6,1.5)--(0.6,1.7999999999999998)--cycle;
\draw[line join=bevel] (0.3,1.5)--(0.3,1.7999999999999998)--(0.6,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,1.7999999999999998)--(0.6,1.7999999999999998)--(0.6,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,1.7999999999999998)--(0.3,2.1)--(0.6,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,2.1)--(0.6,2.1)--(0.6,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,2.1)--(0.3,2.4)--(0.6,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,2.4)--(0.6,2.4)--(0.6,2.6999999999999997)--cycle;
\draw[line join=bevel] (0.3,2.4)--(0.3,2.6999999999999997)--(0.6,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,2.6999999999999997)--(0.6,2.6999999999999997)--(0.6,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,2.6999999999999997)--(0.3,3.0)--(0.6,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,3.0)--(0.6,3.0)--(0.6,3.3)--cycle;
\draw[line join=bevel] (0.3,3.0)--(0.3,3.3)--(0.6,3.3)--cycle;
\draw[line join=bevel] (0.3,3.3)--(0.6,3.3)--(0.6,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,3.3)--(0.3,3.5999999999999996)--(0.6,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,3.5999999999999996)--(0.6,3.5999999999999996)--(0.6,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,3.5999999999999996)--(0.3,3.9)--(0.6,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,3.9)--(0.6,3.9)--(0.6,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.3,3.9)--(0.3,4.2)--(0.6,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-1.7999999999999998)--(0.8999999999999999,-1.7999999999999998)--(0.8999999999999999,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-1.7999999999999998)--(0.6,-1.5)--(0.8999999999999999,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-1.5)--(0.8999999999999999,-1.5)--(0.8999999999999999,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-1.5)--(0.6,-1.2)--(0.8999999999999999,-1.2)--cycle;
\draw[line join=bevel] (0.6,-1.2)--(0.8999999999999999,-1.2)--(0.8999999999999999,-0.8999999999999999)--cycle;
\draw[line join=bevel] (0.6,-1.2)--(0.6,-0.8999999999999999)--(0.8999999999999999,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-0.8999999999999999)--(0.8999999999999999,-0.8999999999999999)--(0.8999999999999999,-0.6)--cycle;
\draw[line join=bevel] (0.6,-0.8999999999999999)--(0.6,-0.6)--(0.8999999999999999,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-0.6)--(0.8999999999999999,-0.6)--(0.8999999999999999,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-0.6)--(0.6,-0.3)--(0.8999999999999999,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-0.3)--(0.8999999999999999,-0.3)--(0.8999999999999999,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,-0.3)--(0.6,0.0)--(0.8999999999999999,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,0.0)--(0.8999999999999999,0.0)--(0.8999999999999999,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,0.0)--(0.6,0.3)--(0.8999999999999999,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,0.3)--(0.8999999999999999,0.3)--(0.8999999999999999,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,0.3)--(0.6,0.6)--(0.8999999999999999,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,0.6)--(0.8999999999999999,0.6)--(0.8999999999999999,0.8999999999999999)--cycle;
\draw[line join=bevel] (0.6,0.6)--(0.6,0.8999999999999999)--(0.8999999999999999,0.8999999999999999)--cycle;
\draw[line join=bevel] (0.6,0.8999999999999999)--(0.8999999999999999,0.8999999999999999)--(0.8999999999999999,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,0.8999999999999999)--(0.6,1.2)--(0.8999999999999999,1.2)--cycle;
\draw[line join=bevel] (0.6,1.2)--(0.8999999999999999,1.2)--(0.8999999999999999,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,1.2)--(0.6,1.5)--(0.8999999999999999,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,1.5)--(0.8999999999999999,1.5)--(0.8999999999999999,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,1.5)--(0.6,1.7999999999999998)--(0.8999999999999999,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,1.7999999999999998)--(0.8999999999999999,1.7999999999999998)--(0.8999999999999999,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,1.7999999999999998)--(0.6,2.1)--(0.8999999999999999,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,2.1)--(0.8999999999999999,2.1)--(0.8999999999999999,2.4)--cycle;
\draw[line join=bevel] (0.6,2.1)--(0.6,2.4)--(0.8999999999999999,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,2.4)--(0.8999999999999999,2.4)--(0.8999999999999999,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,2.4)--(0.6,2.6999999999999997)--(0.8999999999999999,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,2.6999999999999997)--(0.8999999999999999,2.6999999999999997)--(0.8999999999999999,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,2.6999999999999997)--(0.6,3.0)--(0.8999999999999999,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,3.0)--(0.8999999999999999,3.0)--(0.8999999999999999,3.3)--cycle;
\draw[line join=bevel] (0.6,3.0)--(0.6,3.3)--(0.8999999999999999,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,3.3)--(0.8999999999999999,3.3)--(0.8999999999999999,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,3.3)--(0.6,3.5999999999999996)--(0.8999999999999999,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,3.5999999999999996)--(0.8999999999999999,3.5999999999999996)--(0.8999999999999999,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,3.5999999999999996)--(0.6,3.9)--(0.8999999999999999,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,3.9)--(0.8999999999999999,3.9)--(0.8999999999999999,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.6,3.9)--(0.6,4.2)--(0.8999999999999999,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-1.7999999999999998)--(1.2,-1.7999999999999998)--(1.2,-1.5)--cycle;
\draw[line join=bevel] (0.8999999999999999,-1.7999999999999998)--(0.8999999999999999,-1.5)--(1.2,-1.5)--cycle;
\draw[line join=bevel] (0.8999999999999999,-1.5)--(1.2,-1.5)--(1.2,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-1.5)--(0.8999999999999999,-1.2)--(1.2,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-1.2)--(1.2,-1.2)--(1.2,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-1.2)--(0.8999999999999999,-0.8999999999999999)--(1.2,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-0.8999999999999999)--(1.2,-0.8999999999999999)--(1.2,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-0.8999999999999999)--(0.8999999999999999,-0.6)--(1.2,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-0.6)--(1.2,-0.6)--(1.2,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-0.6)--(0.8999999999999999,-0.3)--(1.2,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-0.3)--(1.2,-0.3)--(1.2,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,-0.3)--(0.8999999999999999,0.0)--(1.2,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,0.0)--(1.2,0.0)--(1.2,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,0.0)--(0.8999999999999999,0.3)--(1.2,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,0.3)--(1.2,0.3)--(1.2,0.6)--cycle;
\draw[line join=bevel] (0.8999999999999999,0.3)--(0.8999999999999999,0.6)--(1.2,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,0.6)--(1.2,0.6)--(1.2,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,0.6)--(0.8999999999999999,0.8999999999999999)--(1.2,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,0.8999999999999999)--(1.2,0.8999999999999999)--(1.2,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,0.8999999999999999)--(0.8999999999999999,1.2)--(1.2,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,1.2)--(1.2,1.2)--(1.2,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,1.2)--(0.8999999999999999,1.5)--(1.2,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,1.5)--(1.2,1.5)--(1.2,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,1.5)--(0.8999999999999999,1.7999999999999998)--(1.2,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,1.7999999999999998)--(1.2,1.7999999999999998)--(1.2,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,1.7999999999999998)--(0.8999999999999999,2.1)--(1.2,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,2.1)--(1.2,2.1)--(1.2,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,2.1)--(0.8999999999999999,2.4)--(1.2,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,2.4)--(1.2,2.4)--(1.2,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,2.4)--(0.8999999999999999,2.6999999999999997)--(1.2,2.6999999999999997)--cycle;
\draw[line join=bevel] (0.8999999999999999,2.6999999999999997)--(1.2,2.6999999999999997)--(1.2,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,2.6999999999999997)--(0.8999999999999999,3.0)--(1.2,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,3.0)--(1.2,3.0)--(1.2,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,3.0)--(0.8999999999999999,3.3)--(1.2,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,3.3)--(1.2,3.3)--(1.2,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,3.3)--(0.8999999999999999,3.5999999999999996)--(1.2,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,3.5999999999999996)--(1.2,3.5999999999999996)--(1.2,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (0.8999999999999999,3.5999999999999996)--(0.8999999999999999,3.9)--(1.2,3.9)--cycle;
\draw[line join=bevel] (0.8999999999999999,3.9)--(1.2,3.9)--(1.2,4.2)--cycle;
\draw[line join=bevel] (0.8999999999999999,3.9)--(0.8999999999999999,4.2)--(1.2,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-1.7999999999999998)--(1.5,-1.7999999999999998)--(1.5,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-1.7999999999999998)--(1.2,-1.5)--(1.5,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-1.5)--(1.5,-1.5)--(1.5,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-1.5)--(1.2,-1.2)--(1.5,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-1.2)--(1.5,-1.2)--(1.5,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-1.2)--(1.2,-0.8999999999999999)--(1.5,-0.8999999999999999)--cycle;
\draw[line join=bevel] (1.2,-0.8999999999999999)--(1.5,-0.8999999999999999)--(1.5,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-0.8999999999999999)--(1.2,-0.6)--(1.5,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-0.6)--(1.5,-0.6)--(1.5,-0.3)--cycle;
\draw[line join=bevel] (1.2,-0.6)--(1.2,-0.3)--(1.5,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,-0.3)--(1.5,-0.3)--(1.5,0.0)--cycle;
\draw[line join=bevel] (1.2,-0.3)--(1.2,0.0)--(1.5,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,0.0)--(1.5,0.0)--(1.5,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,0.0)--(1.2,0.3)--(1.5,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,0.3)--(1.5,0.3)--(1.5,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,0.3)--(1.2,0.6)--(1.5,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,0.6)--(1.5,0.6)--(1.5,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,0.6)--(1.2,0.8999999999999999)--(1.5,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,0.8999999999999999)--(1.5,0.8999999999999999)--(1.5,1.2)--cycle;
\draw[line join=bevel] (1.2,0.8999999999999999)--(1.2,1.2)--(1.5,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,1.2)--(1.5,1.2)--(1.5,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,1.2)--(1.2,1.5)--(1.5,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,1.5)--(1.5,1.5)--(1.5,1.7999999999999998)--cycle;
\draw[line join=bevel] (1.2,1.5)--(1.2,1.7999999999999998)--(1.5,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,1.7999999999999998)--(1.5,1.7999999999999998)--(1.5,2.1)--cycle;
\draw[line join=bevel] (1.2,1.7999999999999998)--(1.2,2.1)--(1.5,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,2.1)--(1.5,2.1)--(1.5,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,2.1)--(1.2,2.4)--(1.5,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,2.4)--(1.5,2.4)--(1.5,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,2.4)--(1.2,2.6999999999999997)--(1.5,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,2.6999999999999997)--(1.5,2.6999999999999997)--(1.5,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,2.6999999999999997)--(1.2,3.0)--(1.5,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,3.0)--(1.5,3.0)--(1.5,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,3.0)--(1.2,3.3)--(1.5,3.3)--cycle;
\draw[line join=bevel] (1.2,3.3)--(1.5,3.3)--(1.5,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,3.3)--(1.2,3.5999999999999996)--(1.5,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,3.5999999999999996)--(1.5,3.5999999999999996)--(1.5,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,3.5999999999999996)--(1.2,3.9)--(1.5,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,3.9)--(1.5,3.9)--(1.5,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.2,3.9)--(1.2,4.2)--(1.5,4.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-1.7999999999999998)--(1.7999999999999998,-1.7999999999999998)--(1.7999999999999998,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-1.7999999999999998)--(1.5,-1.5)--(1.7999999999999998,-1.5)--cycle;
\draw[line join=bevel] (1.5,-1.5)--(1.7999999999999998,-1.5)--(1.7999999999999998,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-1.5)--(1.5,-1.2)--(1.7999999999999998,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-1.2)--(1.7999999999999998,-1.2)--(1.7999999999999998,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-1.2)--(1.5,-0.8999999999999999)--(1.7999999999999998,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-0.8999999999999999)--(1.7999999999999998,-0.8999999999999999)--(1.7999999999999998,-0.6)--cycle;
\draw[line join=bevel] (1.5,-0.8999999999999999)--(1.5,-0.6)--(1.7999999999999998,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-0.6)--(1.7999999999999998,-0.6)--(1.7999999999999998,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-0.6)--(1.5,-0.3)--(1.7999999999999998,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-0.3)--(1.7999999999999998,-0.3)--(1.7999999999999998,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,-0.3)--(1.5,0.0)--(1.7999999999999998,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,0.0)--(1.7999999999999998,0.0)--(1.7999999999999998,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,0.0)--(1.5,0.3)--(1.7999999999999998,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,0.3)--(1.7999999999999998,0.3)--(1.7999999999999998,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,0.3)--(1.5,0.6)--(1.7999999999999998,0.6)--cycle;
\draw[line join=bevel] (1.5,0.6)--(1.7999999999999998,0.6)--(1.7999999999999998,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,0.6)--(1.5,0.8999999999999999)--(1.7999999999999998,0.8999999999999999)--cycle;
\draw[line join=bevel] (1.5,0.8999999999999999)--(1.7999999999999998,0.8999999999999999)--(1.7999999999999998,1.2)--cycle;
\draw[line join=bevel] (1.5,0.8999999999999999)--(1.5,1.2)--(1.7999999999999998,1.2)--cycle;
\draw[line join=bevel] (1.5,1.2)--(1.7999999999999998,1.2)--(1.7999999999999998,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,1.2)--(1.5,1.5)--(1.7999999999999998,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,1.5)--(1.7999999999999998,1.5)--(1.7999999999999998,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,1.5)--(1.5,1.7999999999999998)--(1.7999999999999998,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,1.7999999999999998)--(1.7999999999999998,1.7999999999999998)--(1.7999999999999998,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,1.7999999999999998)--(1.5,2.1)--(1.7999999999999998,2.1)--cycle;
\draw[line join=bevel] (1.5,2.1)--(1.7999999999999998,2.1)--(1.7999999999999998,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,2.1)--(1.5,2.4)--(1.7999999999999998,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,2.4)--(1.7999999999999998,2.4)--(1.7999999999999998,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,2.4)--(1.5,2.6999999999999997)--(1.7999999999999998,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,2.6999999999999997)--(1.7999999999999998,2.6999999999999997)--(1.7999999999999998,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,2.6999999999999997)--(1.5,3.0)--(1.7999999999999998,3.0)--cycle;
\draw[line join=bevel] (1.5,3.0)--(1.7999999999999998,3.0)--(1.7999999999999998,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,3.0)--(1.5,3.3)--(1.7999999999999998,3.3)--cycle;
\draw[line join=bevel] (1.5,3.3)--(1.7999999999999998,3.3)--(1.7999999999999998,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,3.3)--(1.5,3.5999999999999996)--(1.7999999999999998,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,3.5999999999999996)--(1.7999999999999998,3.5999999999999996)--(1.7999999999999998,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (1.5,3.5999999999999996)--(1.5,3.9)--(1.7999999999999998,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-1.7999999999999998)--(2.1,-1.7999999999999998)--(2.1,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-1.7999999999999998)--(1.7999999999999998,-1.5)--(2.1,-1.5)--cycle;
\draw[line join=bevel] (1.7999999999999998,-1.5)--(2.1,-1.5)--(2.1,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-1.5)--(1.7999999999999998,-1.2)--(2.1,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-1.2)--(2.1,-1.2)--(2.1,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-1.2)--(1.7999999999999998,-0.8999999999999999)--(2.1,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-0.8999999999999999)--(2.1,-0.8999999999999999)--(2.1,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-0.8999999999999999)--(1.7999999999999998,-0.6)--(2.1,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-0.6)--(2.1,-0.6)--(2.1,-0.3)--cycle;
\draw[line join=bevel] (1.7999999999999998,-0.6)--(1.7999999999999998,-0.3)--(2.1,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-0.3)--(2.1,-0.3)--(2.1,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,-0.3)--(1.7999999999999998,0.0)--(2.1,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,0.0)--(2.1,0.0)--(2.1,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,0.0)--(1.7999999999999998,0.3)--(2.1,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,0.3)--(2.1,0.3)--(2.1,0.6)--cycle;
\draw[line join=bevel] (1.7999999999999998,0.3)--(1.7999999999999998,0.6)--(2.1,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,0.6)--(2.1,0.6)--(2.1,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,0.6)--(1.7999999999999998,0.8999999999999999)--(2.1,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,0.8999999999999999)--(2.1,0.8999999999999999)--(2.1,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,0.8999999999999999)--(1.7999999999999998,1.2)--(2.1,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,1.2)--(2.1,1.2)--(2.1,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,1.2)--(1.7999999999999998,1.5)--(2.1,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,1.5)--(2.1,1.5)--(2.1,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,1.5)--(1.7999999999999998,1.7999999999999998)--(2.1,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,1.7999999999999998)--(2.1,1.7999999999999998)--(2.1,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,1.7999999999999998)--(1.7999999999999998,2.1)--(2.1,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,2.1)--(2.1,2.1)--(2.1,2.4)--cycle;
\draw[line join=bevel] (1.7999999999999998,2.1)--(1.7999999999999998,2.4)--(2.1,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,2.4)--(2.1,2.4)--(2.1,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,2.4)--(1.7999999999999998,2.6999999999999997)--(2.1,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,2.6999999999999997)--(2.1,2.6999999999999997)--(2.1,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,2.6999999999999997)--(1.7999999999999998,3.0)--(2.1,3.0)--cycle;
\draw[line join=bevel] (1.7999999999999998,3.0)--(2.1,3.0)--(2.1,3.3)--cycle;
\draw[line join=bevel] (1.7999999999999998,3.0)--(1.7999999999999998,3.3)--(2.1,3.3)--cycle;
\draw[line join=bevel] (1.7999999999999998,3.3)--(2.1,3.3)--(2.1,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,3.3)--(1.7999999999999998,3.5999999999999996)--(2.1,3.5999999999999996)--cycle;
\draw[line join=bevel] (1.7999999999999998,3.5999999999999996)--(2.1,3.5999999999999996)--(2.1,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (1.7999999999999998,3.5999999999999996)--(1.7999999999999998,3.9)--(2.1,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-1.7999999999999998)--(2.1,-1.5)--(2.4,-1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-1.5)--(2.4,-1.5)--(2.4,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-1.5)--(2.1,-1.2)--(2.4,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-1.2)--(2.4,-1.2)--(2.4,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-1.2)--(2.1,-0.8999999999999999)--(2.4,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-0.8999999999999999)--(2.4,-0.8999999999999999)--(2.4,-0.6)--cycle;
\draw[line join=bevel] (2.1,-0.8999999999999999)--(2.1,-0.6)--(2.4,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-0.6)--(2.4,-0.6)--(2.4,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-0.6)--(2.1,-0.3)--(2.4,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-0.3)--(2.4,-0.3)--(2.4,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,-0.3)--(2.1,0.0)--(2.4,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,0.0)--(2.4,0.0)--(2.4,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,0.0)--(2.1,0.3)--(2.4,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,0.3)--(2.4,0.3)--(2.4,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,0.3)--(2.1,0.6)--(2.4,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,0.6)--(2.4,0.6)--(2.4,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,0.6)--(2.1,0.8999999999999999)--(2.4,0.8999999999999999)--cycle;
\draw[line join=bevel] (2.1,0.8999999999999999)--(2.4,0.8999999999999999)--(2.4,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,0.8999999999999999)--(2.1,1.2)--(2.4,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,1.2)--(2.4,1.2)--(2.4,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,1.2)--(2.1,1.5)--(2.4,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,1.5)--(2.4,1.5)--(2.4,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,1.5)--(2.1,1.7999999999999998)--(2.4,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,1.7999999999999998)--(2.4,1.7999999999999998)--(2.4,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,1.7999999999999998)--(2.1,2.1)--(2.4,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,2.1)--(2.4,2.1)--(2.4,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,2.1)--(2.1,2.4)--(2.4,2.4)--cycle;
\draw[line join=bevel] (2.1,2.4)--(2.4,2.4)--(2.4,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,2.4)--(2.1,2.6999999999999997)--(2.4,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,2.6999999999999997)--(2.4,2.6999999999999997)--(2.4,3.0)--cycle;
\draw[line join=bevel] (2.1,2.6999999999999997)--(2.1,3.0)--(2.4,3.0)--cycle;
\draw[line join=bevel] (2.1,3.0)--(2.4,3.0)--(2.4,3.3)--cycle;
\draw[line join=bevel] (2.1,3.0)--(2.1,3.3)--(2.4,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,3.3)--(2.4,3.3)--(2.4,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,3.3)--(2.1,3.5999999999999996)--(2.4,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,3.5999999999999996)--(2.4,3.5999999999999996)--(2.4,3.9)--cycle;
\draw[line join=bevel,fill=lightgray] (2.1,3.5999999999999996)--(2.1,3.9)--(2.4,3.9)--cycle;
\draw[line join=bevel] (2.4,-1.5)--(2.6999999999999997,-1.5)--(2.6999999999999997,-1.2)--cycle;
\draw[line join=bevel] (2.4,-1.5)--(2.4,-1.2)--(2.6999999999999997,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,-1.2)--(2.6999999999999997,-1.2)--(2.6999999999999997,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,-1.2)--(2.4,-0.8999999999999999)--(2.6999999999999997,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,-0.8999999999999999)--(2.6999999999999997,-0.8999999999999999)--(2.6999999999999997,-0.6)--cycle;
\draw[line join=bevel] (2.4,-0.8999999999999999)--(2.4,-0.6)--(2.6999999999999997,-0.6)--cycle;
\draw[line join=bevel] (2.4,-0.6)--(2.6999999999999997,-0.6)--(2.6999999999999997,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,-0.6)--(2.4,-0.3)--(2.6999999999999997,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,-0.3)--(2.6999999999999997,-0.3)--(2.6999999999999997,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,-0.3)--(2.4,0.0)--(2.6999999999999997,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,0.0)--(2.6999999999999997,0.0)--(2.6999999999999997,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,0.0)--(2.4,0.3)--(2.6999999999999997,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,0.3)--(2.6999999999999997,0.3)--(2.6999999999999997,0.6)--cycle;
\draw[line join=bevel] (2.4,0.3)--(2.4,0.6)--(2.6999999999999997,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,0.6)--(2.6999999999999997,0.6)--(2.6999999999999997,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,0.6)--(2.4,0.8999999999999999)--(2.6999999999999997,0.8999999999999999)--cycle;
\draw[line join=bevel] (2.4,0.8999999999999999)--(2.6999999999999997,0.8999999999999999)--(2.6999999999999997,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,0.8999999999999999)--(2.4,1.2)--(2.6999999999999997,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,1.2)--(2.6999999999999997,1.2)--(2.6999999999999997,1.5)--cycle;
\draw[line join=bevel] (2.4,1.2)--(2.4,1.5)--(2.6999999999999997,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,1.5)--(2.6999999999999997,1.5)--(2.6999999999999997,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,1.5)--(2.4,1.7999999999999998)--(2.6999999999999997,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,1.7999999999999998)--(2.6999999999999997,1.7999999999999998)--(2.6999999999999997,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,1.7999999999999998)--(2.4,2.1)--(2.6999999999999997,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,2.1)--(2.6999999999999997,2.1)--(2.6999999999999997,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,2.1)--(2.4,2.4)--(2.6999999999999997,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,2.4)--(2.6999999999999997,2.4)--(2.6999999999999997,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,2.4)--(2.4,2.6999999999999997)--(2.6999999999999997,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,2.6999999999999997)--(2.6999999999999997,2.6999999999999997)--(2.6999999999999997,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,2.6999999999999997)--(2.4,3.0)--(2.6999999999999997,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,3.0)--(2.6999999999999997,3.0)--(2.6999999999999997,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,3.0)--(2.4,3.3)--(2.6999999999999997,3.3)--cycle;
\draw[line join=bevel] (2.4,3.3)--(2.6999999999999997,3.3)--(2.6999999999999997,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (2.4,3.3)--(2.4,3.5999999999999996)--(2.6999999999999997,3.5999999999999996)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-1.5)--(2.6999999999999997,-1.2)--(3.0,-1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-1.2)--(3.0,-1.2)--(3.0,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-1.2)--(2.6999999999999997,-0.8999999999999999)--(3.0,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-0.8999999999999999)--(3.0,-0.8999999999999999)--(3.0,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-0.8999999999999999)--(2.6999999999999997,-0.6)--(3.0,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-0.6)--(3.0,-0.6)--(3.0,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-0.6)--(2.6999999999999997,-0.3)--(3.0,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,-0.3)--(3.0,-0.3)--(3.0,0.0)--cycle;
\draw[line join=bevel] (2.6999999999999997,-0.3)--(2.6999999999999997,0.0)--(3.0,0.0)--cycle;
\draw[line join=bevel] (2.6999999999999997,0.0)--(3.0,0.0)--(3.0,0.3)--cycle;
\draw[line join=bevel] (2.6999999999999997,0.0)--(2.6999999999999997,0.3)--(3.0,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,0.3)--(3.0,0.3)--(3.0,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,0.3)--(2.6999999999999997,0.6)--(3.0,0.6)--cycle;
\draw[line join=bevel] (2.6999999999999997,0.6)--(3.0,0.6)--(3.0,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,0.6)--(2.6999999999999997,0.8999999999999999)--(3.0,0.8999999999999999)--cycle;
\draw[line join=bevel] (2.6999999999999997,0.8999999999999999)--(3.0,0.8999999999999999)--(3.0,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,0.8999999999999999)--(2.6999999999999997,1.2)--(3.0,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,1.2)--(3.0,1.2)--(3.0,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,1.2)--(2.6999999999999997,1.5)--(3.0,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,1.5)--(3.0,1.5)--(3.0,1.7999999999999998)--cycle;
\draw[line join=bevel] (2.6999999999999997,1.5)--(2.6999999999999997,1.7999999999999998)--(3.0,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,1.7999999999999998)--(3.0,1.7999999999999998)--(3.0,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,1.7999999999999998)--(2.6999999999999997,2.1)--(3.0,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,2.1)--(3.0,2.1)--(3.0,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,2.1)--(2.6999999999999997,2.4)--(3.0,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,2.4)--(3.0,2.4)--(3.0,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,2.4)--(2.6999999999999997,2.6999999999999997)--(3.0,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,2.6999999999999997)--(3.0,2.6999999999999997)--(3.0,3.0)--cycle;
\draw[line join=bevel] (2.6999999999999997,2.6999999999999997)--(2.6999999999999997,3.0)--(3.0,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,3.0)--(3.0,3.0)--(3.0,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (2.6999999999999997,3.0)--(2.6999999999999997,3.3)--(3.0,3.3)--cycle;
\draw[line join=bevel] (3.0,-1.2)--(3.0,-0.8999999999999999)--(3.3,-0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,-0.8999999999999999)--(3.3,-0.8999999999999999)--(3.3,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,-0.8999999999999999)--(3.0,-0.6)--(3.3,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,-0.6)--(3.3,-0.6)--(3.3,-0.3)--cycle;
\draw[line join=bevel] (3.0,-0.6)--(3.0,-0.3)--(3.3,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,-0.3)--(3.3,-0.3)--(3.3,0.0)--cycle;
\draw[line join=bevel] (3.0,-0.3)--(3.0,0.0)--(3.3,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,0.0)--(3.3,0.0)--(3.3,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,0.0)--(3.0,0.3)--(3.3,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,0.3)--(3.3,0.3)--(3.3,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,0.3)--(3.0,0.6)--(3.3,0.6)--cycle;
\draw[line join=bevel] (3.0,0.6)--(3.3,0.6)--(3.3,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,0.6)--(3.0,0.8999999999999999)--(3.3,0.8999999999999999)--cycle;
\draw[line join=bevel] (3.0,0.8999999999999999)--(3.3,0.8999999999999999)--(3.3,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,0.8999999999999999)--(3.0,1.2)--(3.3,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,1.2)--(3.3,1.2)--(3.3,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,1.2)--(3.0,1.5)--(3.3,1.5)--cycle;
\draw[line join=bevel] (3.0,1.5)--(3.3,1.5)--(3.3,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,1.5)--(3.0,1.7999999999999998)--(3.3,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,1.7999999999999998)--(3.3,1.7999999999999998)--(3.3,2.1)--cycle;
\draw[line join=bevel] (3.0,1.7999999999999998)--(3.0,2.1)--(3.3,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,2.1)--(3.3,2.1)--(3.3,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,2.1)--(3.0,2.4)--(3.3,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,2.4)--(3.3,2.4)--(3.3,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,2.4)--(3.0,2.6999999999999997)--(3.3,2.6999999999999997)--cycle;
\draw[line join=bevel] (3.0,2.6999999999999997)--(3.3,2.6999999999999997)--(3.3,3.0)--cycle;
\draw[line join=bevel] (3.0,2.6999999999999997)--(3.0,3.0)--(3.3,3.0)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,3.0)--(3.3,3.0)--(3.3,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.0,3.0)--(3.0,3.3)--(3.3,3.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,-0.8999999999999999)--(3.3,-0.6)--(3.5999999999999996,-0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,-0.6)--(3.5999999999999996,-0.6)--(3.5999999999999996,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,-0.6)--(3.3,-0.3)--(3.5999999999999996,-0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,-0.3)--(3.5999999999999996,-0.3)--(3.5999999999999996,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,-0.3)--(3.3,0.0)--(3.5999999999999996,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,0.0)--(3.5999999999999996,0.0)--(3.5999999999999996,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,0.0)--(3.3,0.3)--(3.5999999999999996,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,0.3)--(3.5999999999999996,0.3)--(3.5999999999999996,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,0.3)--(3.3,0.6)--(3.5999999999999996,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,0.6)--(3.5999999999999996,0.6)--(3.5999999999999996,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,0.6)--(3.3,0.8999999999999999)--(3.5999999999999996,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,0.8999999999999999)--(3.5999999999999996,0.8999999999999999)--(3.5999999999999996,1.2)--cycle;
\draw[line join=bevel] (3.3,0.8999999999999999)--(3.3,1.2)--(3.5999999999999996,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,1.2)--(3.5999999999999996,1.2)--(3.5999999999999996,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,1.2)--(3.3,1.5)--(3.5999999999999996,1.5)--cycle;
\draw[line join=bevel] (3.3,1.5)--(3.5999999999999996,1.5)--(3.5999999999999996,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,1.5)--(3.3,1.7999999999999998)--(3.5999999999999996,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,1.7999999999999998)--(3.5999999999999996,1.7999999999999998)--(3.5999999999999996,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,1.7999999999999998)--(3.3,2.1)--(3.5999999999999996,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,2.1)--(3.5999999999999996,2.1)--(3.5999999999999996,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,2.1)--(3.3,2.4)--(3.5999999999999996,2.4)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,2.4)--(3.5999999999999996,2.4)--(3.5999999999999996,2.6999999999999997)--cycle;
\draw[line join=bevel,fill=lightgray] (3.3,2.4)--(3.3,2.6999999999999997)--(3.5999999999999996,2.6999999999999997)--cycle;
\draw[line join=bevel] (3.5999999999999996,-0.3)--(3.5999999999999996,0.0)--(3.9,0.0)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.0)--(3.9,0.0)--(3.9,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.0)--(3.5999999999999996,0.3)--(3.9,0.3)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.3)--(3.9,0.3)--(3.9,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.3)--(3.5999999999999996,0.6)--(3.9,0.6)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.6)--(3.9,0.6)--(3.9,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.6)--(3.5999999999999996,0.8999999999999999)--(3.9,0.8999999999999999)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.8999999999999999)--(3.9,0.8999999999999999)--(3.9,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,0.8999999999999999)--(3.5999999999999996,1.2)--(3.9,1.2)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,1.2)--(3.9,1.2)--(3.9,1.5)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,1.2)--(3.5999999999999996,1.5)--(3.9,1.5)--cycle;
\draw[line join=bevel] (3.5999999999999996,1.5)--(3.9,1.5)--(3.9,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,1.5)--(3.5999999999999996,1.7999999999999998)--(3.9,1.7999999999999998)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,1.7999999999999998)--(3.9,1.7999999999999998)--(3.9,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,1.7999999999999998)--(3.5999999999999996,2.1)--(3.9,2.1)--cycle;
\draw[line join=bevel,fill=lightgray] (3.5999999999999996,2.1)--(3.9,2.1)--(3.9,2.4)--cycle;
\draw[line join=bevel] (3.5999999999999996,2.1)--(3.5999999999999996,2.4)--(3.9,2.4)--cycle;


==> figures/truncation/data_1_a.tex <==
%!TEX root=../../main.tex
\draw[color=gray](0,-0.0)--(200,-40.0);
\draw[color=gray](0,0.0)--(20,-4.0)--(100,60.0)--(180,-36.0)--(200,-40.0);
\draw[color=gray](0,12.0)--(20,8.0)--(100,72.0)--(180,-24.0)--(200,-28.0);
\draw(0,24.0)--(20,20.0)--(100,84.0)--(180,-12.0)--(200,-16.0);
\draw[color=gray](0,-0.0)--(20,-4.0)--(100,-100.0)--(180,-36.0)--(200,-40.0);
\draw[color=gray](0,-12.0)--(20,-16.0)--(100,-112.0)--(180,-48.0)--(200,-52.0);
\draw(0,-24.0)--(20,-28.0)--(100,-124.0)--(180,-60.0)--(200,-64.0);
\draw[very thick, densely dotted, line join=bevel](0,0.0)--(1,5.3012295074708735)--(2,6.961260683447953)--(3,6.661200318076056)--(4,-0.8736913672924318)--(5,-4.225192025995522)--(6,-0.6752865723778346)--(7,-4.804844165215168)--(8,-11.382074694779803)--(9,-15.323030889443242)--(10,-18.8921303835474)--(11,-16.252925463491902)--(12,-23.298074322966816)--(13,-26.222504349659076)--(14,-30.275796866798363)--(15,-26.578635505060166)--(16,-23.402591114645)--(17,-28.796803562466067)--(18,-28.331034948516848)--(19,-28.12932202129731)--(20,-35.198006522956156)--(21,-36.62359426073721)--(22,-30.47815784919469)--(23,-34.55602799536713)--(24,-39.9730310680455)--(25,-35.907991229349854)--(26,-41.64089388093422)--(27,-43.60902154475391)--(28,-36.31017235445313)--(29,-30.605765574122596)--(30,-34.60877461391778)--(31,-28.539307746499663)--(32,-33.98007745613776)--(33,-28.16638058426398)--(34,-35.686259414318776)--(35,-29.130344316551223)--(36,-32.52481468523513)--(37,-37.82149626991834)--(38,-33.733863002400064)--(39,-36.3783907247685)--(40,-32.077107249702834)--(41,-27.472575270636252)--(42,-30.974460084135373)--(43,-37.820907251454464)--(44,-34.169690273585395)--(45,-35.540260020824334)--(46,-37.10860761748474)--(47,-42.98957982398231)--(48,-43.92956903685247)--(49,-37.8301666383021)--(50,-37.124744269771)--(51,-42.068923055506644)--(52,-41.31554196379819)--(53,-43.53141216679537)--(54,-40.81775686118024)--(55,-44.221745390487186)--(56,-50.951255182603404)--(57,-57.40317428155389)--(58,-49.59172634578511)--(59,-49.06038091629415)--(60,-42.298956694572865)--(61,-36.09372615037469)--(62,-28.61499689672624)--(63,-32.53456555232996)--(64,-27.308245636686493)--(65,-34.65050491725552)--(66,-30.849494109166976)--(67,-35.60581505540362)--(68,-39.11855340918012)--(69,-45.53660416910927)--(70,-49.77953806245395)--(71,-53.29538675804117)--(72,-56.1351292497961)--(73,-50.594974837401324)--(74,-53.03290400622324)--(75,-52.6000815734782)--(76,-56.189859518755384)--(77,-50.33903888244133)--(78,-48.99535804307217)--(79,-43.80494898541555)--(80,-46.62146775447714)--(81,-47.40949938001217)--(82,-40.83799525423281)--(83,-39.03458106219348)--(84,-36.75165953402373)--(85,-32.78971111399299)--(86,-30.987110585756515)--(87,-24.06454510946141)--(88,-24.040887963117896)--(89,-25.814828249391304)--(90,-19.421349118681885)--(91,-19.56899411695857)--(92,-22.474718173702136)--(93,-15.938579338612854)--(94,-17.72795628748892)--(95,-16.80687680004351)--(96,-15.120980389207803)--(97,-10.44223514985535)--(98,-4.444882810609173)--(99,0.44377579984027005)--(100,0.35496255098636276)--(101,1.0767271293386758)--(102,-3.3363718920642924)--(103,-1.602232347812512)--(104,2.3667978596305472)--(105,6.85430633927545)--(106,6.887869373573688)--(107,8.211735955349939)--(108,6.726462662519838)--(109,-0.2102666240940323)--(110,-3.083495157299044)--(111,-1.6951118662161857)--(112,-2.899179422511759)--(113,3.135737585729216)--(114,-4.28226532088221)--(115,-11.033986073515596)--(116,-4.146466607540233)--(117,-6.551282420149123)--(118,-11.552357571236536)--(119,-11.642250627744618)--(120,-11.916682961400655)--(121,-14.255048540820205)--(122,-20.69866867740767)--(123,-24.068072079364786)--(124,-22.10513027198744)--(125,-29.85092447410317)--(126,-32.81105050555818)--(127,-36.669076244841854)--(128,-38.68777793504141)--(129,-35.33679118613895)--(130,-42.20889412695256)--(131,-40.415158985517486)--(132,-35.245345710017546)--(133,-28.16869559833743)--(134,-20.817635958992945)--(135,-18.548781923266226)--(136,-12.911049108001952)--(137,-20.471386944232265)--(138,-17.248028903364357)--(139,-23.140780244591447)--(140,-25.27347829101077)--(141,-19.706032586039846)--(142,-18.626532980304674)--(143,-17.313160921571196)--(144,-17.26433861159451)--(145,-16.053646143277682)--(146,-21.416441308604067)--(147,-19.46766266626096)--(148,-18.915147036661303)--(149,-20.77627443039549)--(150,-21.471274509503708)--(151,-19.04139312935944)--(152,-26.557489263926968)--(153,-22.113010540283693)--(154,-22.22218043698998)--(155,-15.440315001540917)--(156,-14.088804576032064)--(157,-18.806757112741103)--(158,-11.366927734149185)--(159,-13.553520078849884)--(160,-13.237350285809788)--(161,-15.988029240730308)--(162,-8.163040809607729)--(163,-13.791645770639553)--(164,-21.907308463387338)--(165,-16.47291056694808)--(166,-14.587963144181966)--(167,-8.058312661348062)--(168,-0.8954942836333828)--(169,-1.2721930869469187)--(170,5.966470705709242)--(171,2.313045743030367)--(172,9.381180183938554)--(173,7.636498315517409)--(174,11.082059478371296)--(175,8.026635396244957)--(176,15.798055032167598)--(177,14.400223778222554)--(178,7.7667741380077855)--(179,0.9319224684183176)--(180,4.215600309082275)--(181,1.4690809196942105)--(182,-4.132306431623649)--(183,-4.902286028309119)--(184,-5.219563784795339)--(185,-3.7925737686655197)--(186,-0.243307564562512)--(187,-4.048647962053458)--(188,-5.157147251193392)--(189,-0.4036927064694211)--(190,-1.8706418844847406)--(191,-5.192934855606662)--(192,0.06482332612696595)--(193,-6.538328529239919)--(194,-12.737667963746931)--(195,-13.185173587585998)--(196,-9.047880749495741)--(197,-5.587754402208647)--(198,-2.910009484736488)--(199,-4.309803545910075)--(200,0.0);
% \draw(0,0.0)--(1,5.3012295074708735)--(2,6.961260683447953)--(3,6.661200318076056)--(4,-0.8736913672924318)--(5,-4.225192025995522)--(6,-0.6752865723778346)--(7,-4.804844165215168)--(8,-11.382074694779803)--(9,-15.323030889443242)--(10,-18.8921303835474)--(11,-16.252925463491902)--(12,-23.298074322966816)--(13,-26.222504349659076)--(14,-30.275796866798363)--(15,-26.578635505060166)--(16,-23.402591114645)--(17,-28.796803562466067)--(18,-28.331034948516848)--(19,-28.12932202129731)--(20,-35.198006522956156)--(21,-36.62359426073721)--(22,-30.47815784919469)--(23,-34.55602799536713)--(24,-39.9730310680455)--(25,-35.907991229349854)--(26,-41.64089388093422)--(27,-43.60902154475391)--(28,-36.31017235445313)--(29,-30.605765574122596)--(30,-34.60877461391778)--(31,-28.539307746499663)--(32,-33.98007745613776)--(33,-28.16638058426398)--(34,-35.686259414318776)--(35,-29.130344316551223)--(36,-32.52481468523513)--(37,-37.82149626991834)--(38,-33.733863002400064)--(39,-36.3783907247685)--(40,-32.077107249702834)--(41,-27.472575270636252)--(42,-30.974460084135373)--(43,-37.820907251454464)--(44,-34.169690273585395)--(45,-35.540260020824334)--(46,-37.10860761748474)--(47,-42.98957982398231)--(48,-43.92956903685247)--(49,-37.8301666383021)--(50,-37.124744269771)--(51,-42.068923055506644)--(52,-41.31554196379819)--(53,-43.53141216679537)--(54,-40.81775686118024)--(55,-44.221745390487186)--(56,-50.951255182603404)--(57,-57.40317428155389)--(58,-49.59172634578511)--(59,-49.06038091629415)--(60,-42.298956694572865)--(61,-36.09372615037469)--(62,-28.61499689672624)--(63,-32.53456555232996)--(64,-27.308245636686493)--(65,-34.65050491725552)--(66,-30.849494109166976)--(67,-35.60581505540362)--(68,-39.11855340918012)--(69,-45.53660416910927)--(70,-49.77953806245395)--(71,-53.29538675804117)--(72,-56.1351292497961)--(73,-50.594974837401324)--(74,-53.03290400622324)--(75,-52.6000815734782)--(76,-56.189859518755384)--(77,-50.33903888244133)--(78,-48.99535804307217)--(79,-43.80494898541555)--(80,-46.62146775447714)--(81,-47.40949938001217)--(82,-40.83799525423281)--(83,-39.03458106219348)--(84,-36.75165953402373)--(85,-32.78971111399299)--(86,-30.987110585756515)--(87,-24.06454510946141)--(88,-24.040887963117896)--(89,-25.814828249391304)--(90,-19.421349118681885)--(91,-19.56899411695857)--(92,-22.474718173702136)--(93,-15.938579338612854)--(94,-17.72795628748892)--(95,-16.80687680004351)--(96,-15.120980389207803)--(97,-10.44223514985535)--(98,-4.444882810609173)--(99,0.44377579984027005)--(100,0.35496255098636276)--(101,1.0767271293386758)--(102,-3.3363718920642924)--(103,-1.602232347812512)--(104,2.3667978596305472)--(105,6.85430633927545)--(106,6.887869373573688)--(107,8.211735955349939)--(108,6.726462662519838)--(109,-0.2102666240940323)--(110,-3.083495157299044)--(111,-1.6951118662161857)--(112,-2.899179422511759)--(113,3.135737585729216)--(114,-4.28226532088221)--(115,-11.033986073515596)--(116,-4.146466607540233)--(117,-6.551282420149123)--(118,-11.552357571236536)--(119,-11.642250627744618)--(120,-11.916682961400655)--(121,-14.255048540820205)--(122,-20.69866867740767)--(123,-24.068072079364786)--(124,-22.10513027198744)--(125,-29.85092447410317)--(126,-32.81105050555818)--(127,-36.669076244841854)--(128,-38.68777793504141)--(129,-35.33679118613895)--(130,-42.20889412695256)--(131,-40.415158985517486)--(132,-35.245345710017546)--(133,-28.16869559833743)--(134,-20.817635958992945)--(135,-18.548781923266226)--(136,-12.911049108001952)--(137,-20.471386944232265)--(138,-17.248028903364357)--(139,-23.140780244591447)--(140,-25.27347829101077)--(141,-19.706032586039846)--(142,-18.626532980304674)--(143,-17.313160921571196)--(144,-17.26433861159451)--(145,-16.053646143277682)--(146,-21.416441308604067)--(147,-19.46766266626096)--(148,-18.915147036661303)--(149,-20.77627443039549)--(150,-21.471274509503708)--(151,-19.04139312935944)--(152,-26.557489263926968)--(153,-22.113010540283693)--(154,-22.22218043698998)--(155,-15.440315001540917)--(156,-14.088804576032064)--(157,-18.806757112741103)--(158,-11.366927734149185)--(159,-13.553520078849884)--(160,-13.237350285809788)--(161,-15.988029240730308)--(162,-8.163040809607729)--(163,-13.791645770639553)--(164,-21.907308463387338)--(165,-16.47291056694808)--(166,-14.587963144181966)--(167,-8.058312661348062)--(168,-0.8954942836333828)--(169,-1.2721930869469187)--(170,-16.525585193233887)--(171,-14.17401311090319)--(172,-23.142018654253473)--(173,-17.698727670787573)--(174,-21.485399902562612)--(175,-26.900027778138142)--(176,-19.5757650726945)--(177,-29.57130629899078)--(178,-25.95419339251414)--(179,-30.41272223330651)--(180,-24.762700296397924)--(181,-24.54391848554859)--(182,-25.863313449736065)--(183,-28.182858980523836)--(184,-31.643150641242407)--(185,-32.216704844894)--(186,-26.920366678444594)--(187,-27.273210457752413)--(188,-36.862777847259736)--(189,-26.409458862421175)--(190,-30.674992799923757)--(191,-26.699022753917998)--(192,-32.10794907590446)--(193,-33.43206807249254)--(194,-38.03415492607712)--(195,-35.55016373674483)--(196,-31.84849648604176)--(197,-29.83000646057277)--(198,-38.041709436032484)--(199,-29.687095961210716)--(200,-36.40639258510084);
\draw[very thick, line join=bevel](0,0.0)--(1,5.3012295074708735)--(2,6.961260683447953)--(3,6.661200318076056)--(4,-0.8736913672924318)--(5,-4.225192025995522)--(6,-0.6752865723778346)--(7,-4.804844165215168)--(8,-11.382074694779803)--(9,-15.323030889443242)--(10,-18.8921303835474)--(11,-16.252925463491902)--(12,-23.298074322966816)--(13,-26.222504349659076)--(14,-4.702007941022742)--(15,-26.578635505060166)--(16,-23.402591114645)--(17,-15.005497204858944)--(18,-8.335852633615719)--(19,-11.909722571725101)--(20,-10.354532723354126)--(21,-6.040889496730662)--(22,-7.792086830399798)--(23,-12.80272945906366)--(24,-13.204811350196728)--(25,-18.544516205832)--(26,-16.900732490133663)--(27,-23.945797335412536)--(28,-36.31017235445313)--(29,-30.605765574122596)--(30,-34.60877461391778)--(31,-28.539307746499663)--(32,-33.98007745613776)--(33,-28.16638058426398)--(34,-35.686259414318776)--(35,-29.130344316551223)--(36,-32.52481468523513)--(37,-37.82149626991834)--(38,-33.733863002400064)--(39,-36.3783907247685)--(40,-32.077107249702834)--(41,-27.472575270636252)--(42,-30.974460084135373)--(43,-37.820907251454464)--(44,-34.169690273585395)--(45,-35.540260020824334)--(46,-37.10860761748474)--(47,-42.98957982398231)--(48,-43.92956903685247)--(49,-37.8301666383021)--(50,-37.124744269771)--(51,-42.068923055506644)--(52,-41.31554196379819)--(53,-43.53141216679537)--(54,-40.81775686118024)--(55,-44.221745390487186)--(56,-50.951255182603404)--(57,-57.40317428155389)--(58,-49.59172634578511)--(59,-49.06038091629415)--(60,-42.298956694572865)--(61,-36.09372615037469)--(62,-28.61499689672624)--(63,-32.53456555232996)--(64,-27.308245636686493)--(65,-34.65050491725552)--(66,-30.849494109166976)--(67,-35.60581505540362)--(68,-39.11855340918012)--(69,-45.53660416910927)--(70,-49.77953806245395)--(71,-53.29538675804117)--(72,-56.1351292497961)--(73,-50.594974837401324)--(74,-53.03290400622324)--(75,-52.6000815734782)--(76,-56.189859518755384)--(77,-50.33903888244133)--(78,-48.99535804307217)--(79,-43.80494898541555)--(80,-46.62146775447714)--(81,-47.40949938001217)--(82,-40.83799525423281)--(83,-39.03458106219348)--(84,-36.75165953402373)--(85,-32.78971111399299)--(86,-30.987110585756515)--(87,-24.06454510946141)--(88,-24.040887963117896)--(89,-25.814828249391304)--(90,-19.421349118681885)--(91,-19.56899411695857)--(92,-22.474718173702136)--(93,-15.938579338612854)--(94,-17.72795628748892)--(95,-16.80687680004351)--(96,-15.120980389207803)--(97,-10.44223514985535)--(98,-4.444882810609173)--(99,0.44377579984027005)--(100,0.35496255098636276)--(101,1.0767271293386758)--(102,-3.3363718920642924)--(103,-1.602232347812512)--(104,2.3667978596305472)--(105,6.85430633927545)--(106,6.887869373573688)--(107,8.211735955349939)--(108,6.726462662519838)--(109,-0.2102666240940323)--(110,-3.083495157299044)--(111,-1.6951118662161857)--(112,-2.899179422511759)--(113,3.135737585729216)--(114,-4.28226532088221)--(115,-11.033986073515596)--(116,-4.146466607540233)--(117,-6.551282420149123)--(118,-11.552357571236536)--(119,-11.642250627744618)--(120,-11.916682961400655)--(121,-14.255048540820205)--(122,-20.69866867740767)--(123,-24.068072079364786)--(124,-22.10513027198744)--(125,-29.85092447410317)--(126,-32.81105050555818)--(127,-36.669076244841854)--(128,-38.68777793504141)--(129,-35.33679118613895)--(130,-42.20889412695256)--(131,-40.415158985517486)--(132,-35.245345710017546)--(133,-28.16869559833743)--(134,-20.817635958992945)--(135,-18.548781923266226)--(136,-12.911049108001952)--(137,-20.471386944232265)--(138,-17.248028903364357)--(139,-23.140780244591447)--(140,-25.27347829101077)--(141,-19.706032586039846)--(142,-18.626532980304674)--(143,-17.313160921571196)--(144,-17.26433861159451)--(145,-16.053646143277682)--(146,-21.416441308604067)--(147,-19.46766266626096)--(148,-18.915147036661303)--(149,-20.77627443039549)--(150,-21.471274509503708)--(151,-19.04139312935944)--(152,-26.557489263926968)--(153,-22.113010540283693)--(154,-22.22218043698998)--(155,-15.440315001540917)--(156,-14.088804576032064)--(157,-18.806757112741103)--(158,-11.366927734149185)--(159,-13.553520078849884)--(160,-13.237350285809788)--(161,-15.988029240730308)--(162,-8.163040809607729)--(163,-13.791645770639553)--(164,-21.907308463387338)--(165,-16.47291056694808)--(166,-14.587963144181966)--(167,-8.058312661348062)--(168,-0.8954942836333828)--(169,-1.2721930869469187)--(170,-16.525585193233887)--(171,-14.17401311090319)--(172,-23.142018654253473)--(173,-17.698727670787573)--(174,-21.485399902562612)--(175,-26.900027778138142)--(176,-19.5757650726945)--(177,-29.57130629899078)--(178,-25.95419339251414)--(179,-30.41272223330651)--(180,-24.762700296397924)--(181,-24.54391848554859)--(182,-25.863313449736065)--(183,-28.182858980523836)--(184,-31.643150641242407)--(185,-32.216704844894)--(186,-26.920366678444594)--(187,-27.273210457752413)--(188,-36.862777847259736)--(189,-26.409458862421175)--(190,-30.674992799923757)--(191,-26.699022753917998)--(192,-32.10794907590446)--(193,-33.43206807249254)--(194,-38.03415492607712)--(195,-35.55016373674483)--(196,-31.84849648604176)--(197,-29.83000646057277)--(198,-38.041709436032484)--(199,-29.687095961210716)--(200,-36.40639258510084);


==> figures/washboard/data.tex <==

\fill[color=lightgray, fill opacity=0.5](1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--cycle;
\fill[color=darkgray, fill opacity=0.5](1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--cycle;
\fill[color=lightgray, fill opacity=0.5](1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--(1.0277777777777777,1.0833333333333335)--cycle;
\fill[color=darkgray, fill opacity=0.5](1.0277777777777777,1.0833333333333335)--(1.1666666666666667,1.0)--(1.0,1.5)--(1.0277777777777777,1.0833333333333335)--cycle;
\fill[color=lightgray, fill opacity=0.5](1.1666666666666667,1.0)--(1.4166666666666667,1.15)--(1.0499999999999998,2.2499999999999996)--(1.0,1.5)--cycle;
\fill[color=darkgray, fill opacity=0.5](1.4166666666666667,1.15)--(1.6666666666666667,1.0)--(1.0,3.0)--(1.0499999999999998,2.2499999999999996)--cycle;
\fill[color=lightgray, fill opacity=0.5](1.6666666666666667,1.0)--(1.916666666666667,1.15)--(1.05,3.7500000000000004)--(1.0,3.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](1.916666666666667,1.15)--(2.1666666666666665,1.0)--(1.0,4.5)--(1.05,3.7500000000000004)--cycle;
\fill[color=lightgray, fill opacity=0.5](2.1666666666666665,1.0)--(2.4166666666666665,1.15)--(1.05,5.25)--(1.0,4.5)--cycle;
\fill[color=darkgray, fill opacity=0.5](2.4166666666666665,1.15)--(2.6666666666666665,1.0)--(1.0,6.0)--(1.0,6.0)--(1.05,5.25)--cycle;
\fill[color=lightgray, fill opacity=0.5](2.6666666666666665,1.0)--(2.9166666666666665,1.15)--(1.2500000000000002,6.15)--(1.0,6.0)--(1.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](2.9166666666666665,1.15)--(3.1666666666666665,1.0)--(1.5,6.0)--(1.2500000000000002,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](3.1666666666666665,1.0)--(3.4166666666666665,1.15)--(1.7500000000000002,6.15)--(1.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](3.4166666666666665,1.15)--(3.6666666666666665,1.0)--(2.0,6.0)--(1.7500000000000002,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](3.6666666666666665,1.0)--(3.9166666666666665,1.15)--(2.25,6.15)--(2.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](3.9166666666666665,1.15)--(4.166666666666667,1.0)--(2.5,6.0)--(2.25,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](4.166666666666667,1.0)--(4.416666666666667,1.15)--(2.75,6.15)--(2.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](4.416666666666667,1.15)--(4.666666666666667,1.0)--(3.0,6.0)--(2.75,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](4.666666666666667,1.0)--(4.916666666666667,1.15)--(3.25,6.15)--(3.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](4.916666666666667,1.15)--(5.166666666666667,1.0)--(3.5,6.0)--(3.25,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](5.166666666666667,1.0)--(5.416666666666667,1.15)--(3.75,6.15)--(3.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](5.416666666666667,1.15)--(5.666666666666667,1.0)--(4.0,6.0)--(3.75,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](5.666666666666667,1.0)--(5.916666666666667,1.15)--(4.25,6.15)--(4.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](5.916666666666667,1.15)--(6.166666666666667,1.0)--(4.5,6.0)--(4.25,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](6.166666666666667,1.0)--(6.416666666666667,1.15)--(4.75,6.15)--(4.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](6.416666666666667,1.15)--(6.666666666666667,1.0)--(5.0,6.0)--(4.75,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](6.666666666666667,1.0)--(6.916666666666667,1.15)--(5.25,6.15)--(5.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](6.916666666666667,1.15)--(7.166666666666667,1.0)--(5.5,6.0)--(5.25,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](7.166666666666667,1.0)--(7.416666666666667,1.15)--(5.75,6.15)--(5.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](7.416666666666667,1.15)--(7.666666666666667,1.0)--(6.0,6.0)--(5.75,6.15)--cycle;
\fill[color=lightgray, fill opacity=0.5](7.666666666666667,1.0)--(7.916666666666666,1.1499999999999995)--(6.249999999999999,6.1499999999999995)--(6.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](7.916666666666666,1.1499999999999995)--(8.166666666666666,1.0)--(6.5,6.0)--(6.249999999999999,6.1499999999999995)--cycle;
\fill[color=lightgray, fill opacity=0.5](8.166666666666666,1.0)--(8.416666666666664,1.1499999999999995)--(6.749999999999999,6.1499999999999995)--(6.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](8.416666666666664,1.1499999999999995)--(8.666666666666666,1.0)--(7.0,6.0)--(6.749999999999999,6.1499999999999995)--cycle;
\fill[color=lightgray, fill opacity=0.5](8.666666666666666,1.0)--(8.916666666666664,1.1499999999999995)--(7.249999999999999,6.1499999999999995)--(7.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](8.916666666666664,1.1499999999999995)--(9.027777777777779,1.083333333333333)--(9.0,1.5)--(7.5,6.0)--(7.249999999999999,6.1499999999999995)--cycle;
\fill[color=lightgray, fill opacity=0.5](9.0,1.5)--(9.05,2.2499999999999973)--(7.749999999999999,6.1499999999999995)--(7.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](9.05,2.2499999999999973)--(9.0,3.0)--(8.0,6.0)--(7.749999999999999,6.1499999999999995)--cycle;
\fill[color=lightgray, fill opacity=0.5](9.0,3.0)--(9.05,3.7499999999999973)--(8.25,6.1499999999999995)--(8.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](9.05,3.7499999999999973)--(9.0,4.5)--(8.5,6.0)--(8.25,6.1499999999999995)--cycle;
\fill[color=lightgray, fill opacity=0.5](9.0,4.5)--(9.05,5.249999999999997)--(8.75,6.1499999999999995)--(8.5,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](9.05,5.249999999999997)--(9.0,6.0)--(9.0,6.0)--(8.75,6.1499999999999995)--cycle;
\fill[color=lightgray, fill opacity=0.5](9.0,6.0)--(9.0,6.0)--(9.0,6.0)--(9.0,6.0)--cycle;
\fill[color=darkgray, fill opacity=0.5](9.0,6.0)--(9.0,6.0)--(9.0,6.0)--(9.0,6.0)--cycle;
\draw[very thin] (2.25,6.15)--(2.25,6.45);
\draw[very thin] (2.75,6.15)--(2.75,6.45);
\draw[very thin] (2.25,6.300000000000001)--(2.75,6.300000000000001);
\draw[<-] (2.15,6.300000000000001)--(-0.5,6.300000000000001)node[left] {$\propto\varepsilon_2$};


==> figures/washboard_empirical/data.tex <==

\fill[color=lightgray!50] (-0.1,-0.1)--(-0.1,-0.1)--(-0.1,-0.1)--(-0.1,-0.1)--cycle;
\fill[color=darkgray] (0.1,0.1)--(0.1,0.1)--(0.1,0.1)--(0.1,0.1)--cycle;
\fill[color=lightgray!50] (-0.07266666666666668,-0.1)--(-0.06066666666666667,-0.1)--(-0.1,0.018000000000000016)--(-0.1,-0.018000000000000016)--cycle;
\fill[color=gray] (0,0)--(0,0)--(0,0)--(0,0)--cycle;
\fill[color=lightgray!50] (-0.02266666666666667,-0.1)--(-0.010666666666666672,-0.1)--(-0.1,0.168)--(-0.1,0.132)--cycle;
\fill[color=darkgray] (0.1,0.1)--(0.1,0.1)--(0.1,0.1)--(0.1,0.1)--cycle;
\fill[color=lightgray!50] (0.027333333333333334,-0.1)--(0.03933333333333333,-0.1)--(-0.1,0.31800000000000006)--(-0.1,0.28200000000000003)--cycle;
\fill[color=gray] (0,0)--(0.006,0)--(0,0.018000000000000002)--(0,0)--cycle;
\fill[color=lightgray!50] (0.07733333333333334,-0.1)--(0.08933333333333333,-0.1)--(-0.1,0.46799999999999997)--(-0.1,0.43200000000000005)--cycle;
\fill[color=darkgray] (0.1,0.1)--(0.1,0.1)--(0.1,0.1)--(0.1,0.1)--cycle;
\fill[color=lightgray!50] (0.12733333333333333,-0.1)--(0.13933333333333334,-0.1)--(-0.1,0.6180000000000001)--(-0.1,0.5820000000000001)--cycle;
\fill[color=gray] (0.094,0)--(0.10600000000000001,0)--(0,0.31800000000000006)--(0,0.28200000000000003)--cycle;
\fill[color=lightgray!50] (0.17733333333333334,-0.1)--(0.18933333333333335,-0.1)--(-0.1,0.768)--(-0.1,0.7320000000000001)--cycle;
\fill[color=darkgray] (0.11066666666666669,0.1)--(0.1226666666666667,0.1)--(0.1,0.16800000000000007)--(0.1,0.13200000000000003)--cycle;
\fill[color=lightgray!50] (0.22733333333333333,-0.1)--(0.23933333333333334,-0.1)--(-0.1,0.9180000000000001)--(-0.1,0.8820000000000001)--cycle;
\fill[color=gray] (0.194,0)--(0.20600000000000002,0)--(0,0.6180000000000001)--(0,0.5820000000000001)--cycle;
\fill[color=lightgray!50] (0.2773333333333333,-0.1)--(0.28933333333333333,-0.1)--(-0.1,1.068)--(-0.1,1.032)--cycle;
\fill[color=darkgray] (0.21066666666666667,0.1)--(0.22266666666666668,0.1)--(0.1,0.46799999999999997)--(0.1,0.43199999999999994)--cycle;
\fill[color=lightgray!50] (0.32733333333333337,-0.1)--(0.3393333333333334,-0.1)--(-0.06066666666666665,1.1)--(-0.07266666666666666,1.1)--cycle;
\fill[color=gray] (0.29400000000000004,0)--(0.30600000000000005,0)--(0,0.9180000000000001)--(0,0.8820000000000001)--cycle;
\fill[color=lightgray!50] (0.37733333333333335,-0.1)--(0.38933333333333336,-0.1)--(-0.010666666666666658,1.1)--(-0.02266666666666667,1.1)--cycle;
\fill[color=darkgray] (0.3106666666666667,0.1)--(0.3226666666666667,0.1)--(0.1,0.768)--(0.1,0.7320000000000001)--cycle;
\fill[color=lightgray!50] (0.42733333333333334,-0.1)--(0.43933333333333335,-0.1)--(0.03933333333333333,1.1)--(0.02733333333333332,1.1)--cycle;
\fill[color=gray] (0.394,0)--(0.406,0)--(0.07266666666666671,1)--(0.0606666666666667,1)--cycle;
\fill[color=lightgray!50] (0.47733333333333333,-0.1)--(0.48933333333333334,-0.1)--(0.08933333333333332,1.1)--(0.07733333333333331,1.1)--cycle;
\fill[color=darkgray] (0.4106666666666667,0.1)--(0.4226666666666667,0.1)--(0.15600000000000003,0.9)--(0.14400000000000002,0.9)--cycle;
\fill[color=lightgray!50] (0.5273333333333333,-0.1)--(0.5393333333333333,-0.1)--(0.1393333333333333,1.1)--(0.1273333333333333,1.1)--cycle;
\fill[color=gray] (0.494,0)--(0.506,0)--(0.1726666666666667,1)--(0.16066666666666668,1)--cycle;
\fill[color=lightgray!50] (0.5773333333333334,-0.1)--(0.5893333333333334,-0.1)--(0.18933333333333335,1.1)--(0.17733333333333334,1.1)--cycle;
\fill[color=darkgray] (0.5106666666666667,0.1)--(0.5226666666666667,0.1)--(0.25600000000000006,0.9)--(0.24400000000000005,0.9)--cycle;
\fill[color=lightgray!50] (0.6273333333333334,-0.1)--(0.6393333333333334,-0.1)--(0.2393333333333334,1.1)--(0.2273333333333334,1.1)--cycle;
\fill[color=gray] (0.5940000000000001,0)--(0.6060000000000001,0)--(0.2726666666666668,1)--(0.26066666666666677,1)--cycle;
\fill[color=lightgray!50] (0.6773333333333333,-0.1)--(0.6893333333333334,-0.1)--(0.28933333333333333,1.1)--(0.2773333333333333,1.1)--cycle;
\fill[color=darkgray] (0.6106666666666667,0.1)--(0.6226666666666667,0.1)--(0.35600000000000004,0.9)--(0.34400000000000003,0.9)--cycle;
\fill[color=lightgray!50] (0.7273333333333334,-0.1)--(0.7393333333333334,-0.1)--(0.3393333333333334,1.1)--(0.32733333333333337,1.1)--cycle;
\fill[color=gray] (0.6940000000000001,0)--(0.7060000000000001,0)--(0.37266666666666676,1)--(0.36066666666666675,1)--cycle;
\fill[color=lightgray!50] (0.7773333333333333,-0.1)--(0.7893333333333333,-0.1)--(0.3893333333333333,1.1)--(0.3773333333333333,1.1)--cycle;
\fill[color=darkgray] (0.7106666666666667,0.1)--(0.7226666666666667,0.1)--(0.456,0.9)--(0.444,0.9)--cycle;
\fill[color=lightgray!50] (0.8273333333333334,-0.1)--(0.8393333333333334,-0.1)--(0.43933333333333335,1.1)--(0.42733333333333334,1.1)--cycle;
\fill[color=gray] (0.794,0)--(0.806,0)--(0.47266666666666673,1)--(0.4606666666666667,1)--cycle;
\fill[color=lightgray!50] (0.8773333333333334,-0.1)--(0.8893333333333334,-0.1)--(0.4893333333333334,1.1)--(0.4773333333333334,1.1)--cycle;
\fill[color=darkgray] (0.8106666666666668,0.1)--(0.8226666666666668,0.1)--(0.556,0.9)--(0.544,0.9)--cycle;
\fill[color=lightgray!50] (0.9273333333333333,-0.1)--(0.9393333333333334,-0.1)--(0.5393333333333333,1.1)--(0.5273333333333333,1.1)--cycle;
\fill[color=gray] (0.894,0)--(0.906,0)--(0.5726666666666667,1)--(0.5606666666666666,1)--cycle;
\fill[color=lightgray!50] (0.9773333333333334,-0.1)--(0.9893333333333334,-0.1)--(0.5893333333333334,1.1)--(0.5773333333333334,1.1)--cycle;
\fill[color=darkgray] (0.9,0.13200000000000012)--(0.9,0.16800000000000015)--(0.6560000000000001,0.9)--(0.6440000000000001,0.9)--cycle;
\fill[color=lightgray!50] (1.0273333333333334,-0.1)--(1.0393333333333334,-0.1)--(0.6393333333333333,1.1)--(0.6273333333333333,1.1)--cycle;
\fill[color=gray] (0.994,0)--(1,0)--(1,0.018000000000000016)--(0.6726666666666667,1)--(0.6606666666666667,1)--cycle;
\fill[color=lightgray!50] (1.0773333333333335,-0.1)--(1.0893333333333335,-0.1)--(0.6893333333333334,1.1)--(0.6773333333333333,1.1)--cycle;
\fill[color=darkgray] (0.9,0.43200000000000005)--(0.9,0.4680000000000001)--(0.756,0.9)--(0.744,0.9)--cycle;
\fill[color=lightgray!50] (1.1,-0.018000000000000016)--(1.1,0.018000000000000016)--(0.7393333333333334,1.1)--(0.7273333333333334,1.1)--cycle;
\fill[color=gray] (1,0.28200000000000025)--(1,0.3180000000000003)--(0.7726666666666668,1)--(0.7606666666666668,1)--cycle;
\fill[color=lightgray!50] (1.1,0.13200000000000012)--(1.1,0.16800000000000015)--(0.7893333333333334,1.1)--(0.7773333333333334,1.1)--cycle;
\fill[color=darkgray] (0.9,0.7320000000000003)--(0.9,0.7680000000000003)--(0.8560000000000001,0.9)--(0.8440000000000001,0.9)--cycle;
\fill[color=lightgray!50] (1.1,0.28200000000000025)--(1.1,0.3180000000000003)--(0.8393333333333335,1.1)--(0.8273333333333335,1.1)--cycle;
\fill[color=gray] (1,0.5820000000000005)--(1,0.6180000000000005)--(0.8726666666666669,1)--(0.8606666666666669,1)--cycle;
\fill[color=lightgray!50] (1.1,0.4319999999999997)--(1.1,0.46799999999999975)--(0.8893333333333333,1.1)--(0.8773333333333333,1.1)--cycle;
\fill[color=darkgray] (0.9,0.9)--(0.9,0.9)--(0.9,0.9)--(0.9,0.9)--cycle;
\fill[color=lightgray!50] (1.1,0.5819999999999999)--(1.1,0.6179999999999999)--(0.9393333333333334,1.1)--(0.9273333333333333,1.1)--cycle;
\fill[color=gray] (1,0.8820000000000001)--(1,0.9180000000000001)--(0.9726666666666668,1)--(0.9606666666666668,1)--cycle;
\fill[color=lightgray!50] (1.1,0.732)--(1.1,0.768)--(0.9893333333333334,1.1)--(0.9773333333333334,1.1)--cycle;
\fill[color=darkgray] (0.9,0.9)--(0.9,0.9)--(0.9,0.9)--(0.9,0.9)--cycle;
\fill[color=lightgray!50] (1.1,0.8820000000000001)--(1.1,0.9180000000000001)--(1.0393333333333334,1.1)--(1.0273333333333334,1.1)--cycle;
\fill[color=gray] (1,1)--(1,1)--(1,1)--(1,1)--cycle;
\fill[color=lightgray!50] (1.1,1.0320000000000003)--(1.1,1.0680000000000003)--(1.0893333333333335,1.1)--(1.0773333333333335,1.1)--cycle;
\fill[color=darkgray] (0.9,0.9)--(0.9,0.9)--(0.9,0.9)--(0.9,0.9)--cycle;
\fill[color=lightgray!50] (1.1,1.1)--(1.1,1.1)--(1.1,1.1)--(1.1,1.1)--cycle;
\fill[color=gray] (1,1)--(1,1)--(1,1)--(1,1)--cycle;


==> figures/washboard_empirical/data2.tex <==

\fill[color=lightgray] (0.10600000000000001,0)--(0.194,0)--(0,0.5820000000000001)--(0,0.31800000000000006)--cycle;
\fill[color=darkgray] (0.11066666666666669,0.1)--(0.1226666666666667,0.1)--(0.1,0.16800000000000007)--(0.1,0.13200000000000003)--cycle;
\fill[color=lightgray] (0.20600000000000002,0)--(0.29400000000000004,0)--(0,0.8820000000000001)--(0,0.6180000000000001)--cycle;
\fill[color=darkgray] (0.21066666666666667,0.1)--(0.22266666666666668,0.1)--(0.1,0.46799999999999997)--(0.1,0.43199999999999994)--cycle;
\fill[color=lightgray] (0.30600000000000005,0)--(0.394,0)--(0.0606666666666667,1)--(0,1)--(0,0.9180000000000001)--cycle;
\fill[color=darkgray] (0.3106666666666667,0.1)--(0.3226666666666667,0.1)--(0.1,0.768)--(0.1,0.7320000000000001)--cycle;
\fill[color=lightgray] (0.406,0)--(0.494,0)--(0.16066666666666668,1)--(0.07266666666666671,1)--cycle;
\fill[color=darkgray] (0.4106666666666667,0.1)--(0.4226666666666667,0.1)--(0.15600000000000003,0.9)--(0.14400000000000002,0.9)--cycle;
\fill[color=lightgray] (0.506,0)--(0.5940000000000001,0)--(0.26066666666666677,1)--(0.1726666666666667,1)--cycle;
\fill[color=darkgray] (0.5106666666666667,0.1)--(0.5226666666666667,0.1)--(0.25600000000000006,0.9)--(0.24400000000000005,0.9)--cycle;
\fill[color=lightgray] (0.6060000000000001,0)--(0.6940000000000001,0)--(0.36066666666666675,1)--(0.2726666666666668,1)--cycle;
\fill[color=darkgray] (0.6106666666666667,0.1)--(0.6226666666666667,0.1)--(0.35600000000000004,0.9)--(0.34400000000000003,0.9)--cycle;
\fill[color=lightgray] (0.7060000000000001,0)--(0.794,0)--(0.4606666666666667,1)--(0.37266666666666676,1)--cycle;
\fill[color=darkgray] (0.7106666666666667,0.1)--(0.7226666666666667,0.1)--(0.456,0.9)--(0.444,0.9)--cycle;
\fill[color=lightgray] (0.806,0)--(0.894,0)--(0.5606666666666666,1)--(0.47266666666666673,1)--cycle;
\fill[color=darkgray] (0.8106666666666668,0.1)--(0.8226666666666668,0.1)--(0.556,0.9)--(0.544,0.9)--cycle;
\fill[color=lightgray] (0.906,0)--(0.994,0)--(0.6606666666666667,1)--(0.5726666666666667,1)--cycle;
\fill[color=darkgray] (0.9,0.13200000000000012)--(0.9,0.16800000000000015)--(0.6560000000000001,0.9)--(0.6440000000000001,0.9)--cycle;
\fill[color=lightgray] (1,0.018000000000000016)--(1,0.28200000000000025)--(0.7606666666666668,1)--(0.6726666666666667,1)--cycle;
\fill[color=darkgray] (0.9,0.43200000000000005)--(0.9,0.4680000000000001)--(0.756,0.9)--(0.744,0.9)--cycle;
\fill[color=lightgray] (1,0.3180000000000003)--(1,0.5820000000000005)--(0.8606666666666669,1)--(0.7726666666666668,1)--cycle;
\fill[color=darkgray] (0.9,0.7320000000000003)--(0.9,0.7680000000000003)--(0.8560000000000001,0.9)--(0.8440000000000001,0.9)--cycle;

